On Specifications and Proofs of Timed Circuits

Given a discrete-state continuous-time reactive system, like a digital circuit, the classical approach is to first model it as a state transition system and then prove its properties. Our contribution advocates a different approach: to directly operate on the input-output behavior of such systems, without identifying states and their transitions in the first place. We discuss the benefits of this approach at hand of some examples, which demonstrate that it nicely integrates with concepts of self-stabilization and fault-tolerance. We also elaborate on some unexpected artefacts of module composition in our framework, and conclude with some open research questions.

==> tikz_adder.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[>=latex,semithick,scale=0.85,transform shape]

\tikzstyle{arrow}=[draw, -latex]

% boundary
\draw [rounded corners,color=blue,dashed] (-1.4,0.5) rectangle (3.8,-2.9);

% submodules
\node[thick,rectangle,draw=black,minimum width=1cm,minimum height=0.3cm, rounded corners] at (0, 0) (del1) {};
\node[thick,rectangle,draw=black,minimum width=1cm,minimum height=0.3cm, rounded corners] at (0,-0.4) (del2) {};
\node[thick,rectangle,draw=black,minimum width=1cm,minimum height=0.3cm, rounded corners] at (0,-1) (del3) {};
\node[thick,rectangle,draw=black,minimum width=1cm,minimum height=0.3cm, rounded corners] at (0,-1.4) (del4) {};
\node[thick,rectangle,draw=black,minimum width=1cm,minimum height=0.3cm, rounded corners] at (0,-2) (del5) {};
\node[thick,rectangle,draw=black,minimum width=1cm,minimum height=0.3cm, rounded corners] at (0,-2.4) (del6) {};

\node[thick, rectangle,draw=black,minimum width=0.8cm,minimum height=0.8cm] at ($ (del1) + (1.5,-0.2)$) (add1) {+};
\node[thick, rectangle,draw=black,minimum width=0.8cm,minimum height=0.8cm] at ($ (del3) + (1.5,-0.2)$) (add2) {+};
\node[thick, rectangle,draw=black,minimum width=0.8cm,minimum height=0.8cm] at ($ (del5) + (1.5,-0.2)$) (add3) {+};

\node[thick, rectangle,draw=black,minimum width=1cm,minimum height=2.8cm] at ($ (add2) + (1.5,0)$) (vote1) {\textsc{maj}};

%\node[and gate US, draw, scale=1.4,transform shape] at ($ (inv1)+(1.3,0.2) $) (and1) {};

% output
%\node at ($ (and1)+(1.5,0) $) (o) {$\Ysig$};

\draw[->] (del1.east) -- (del1.east -| add1.west);
\draw[->] (del2.east) -- (del2.east -| add1.west);
\draw[->] (del3.east) -- (del3.east -| add2.west);
\draw[->] (del4.east) -- (del4.east -| add2.west);
\draw[->] (del5.east) -- (del5.east -| add2.west);
\draw[->] (del6.east) -- (del6.east -| add2.west);

\draw[->] (del1.east -| add1.east) -- (del1.east -| vote1.west);
\draw[->] (del2.east -| add1.east) -- (del2.east -| vote1.west);
\draw[->] (del3.east -| add2.east) -- (del3.east -| vote1.west);
\draw[->] (del4.east -| add2.east) -- (del4.east -| vote1.west);
\draw[->] (del5.east -| add3.east) -- (del5.east -| vote1.west);
\draw[->] (del6.east -| add3.east) -- (del6.east -| vote1.west);

% output
\draw[->] (del3.east -| vote1.east) -- ++(0.6,0) node (y0) {};
\draw[->] (del4.east -| vote1.east) -- ++(0.6,0) node (y1) {};

\node at ($ (y0) + (0.3,0) $) {$\Ysig_0$};
\node at ($ (y1) + (0.3,0) $) {$\Ysig_1$};

% input
\draw[<-] (del1.west) -- ++(-1.1,0) node (x0) {};
\draw[<-] (del2.west) -- ++(-1.1,0) node (x1) {};

\node at ($ (x0) + (-0.3,0) $) {$\Asig_0$};
\node at ($ (x1) + (-0.3,0) $) {$\Bsig_0$};

\node[fill,black,inner sep=1.5pt,circle] at ($ (del1.west) + (-0.4,0) $) (circ1) {};
\node[fill,black,inner sep=1.5pt,circle] at ($ (del2.west) + (-0.6,0) $) (circ2) {};
\draw[->] (circ1) |- (del3.west);
\draw[->] (circ2) |- (del4.west);

\node[fill,black,inner sep=1.5pt,circle] at (circ1 |- del3.west) (circ3) {};
\node[fill,black,inner sep=1.5pt,circle] at (circ2 |- del4.west) (circ4) {};
\draw[->] (circ1 |- del3.west) |- (del5.west);
\draw[->] (circ2 |- del4.west) |- (del6.west);

%\node at ($ (and1.input 1) + (-4,0.1) $) (i) {$\En$};
%\draw[->] (i) -- ++(4,0);


% port names


%\node at ($ (3,1) - (0,0.3) $) {$x$};
%\fill[black] ($ (and1.output) + (0.3,0) $) circle (2pt);
%\draw[->] ($ (and1.output) + (0.3,0) $) -- ++(0,-1.0) -- ++(-4.4,0) |- (del1.west);

% submodule names

%\node at ($ (inv1) - (-0.1,0.5) $) {$\textsc{Inv}$};
%\node at ($ (del1) - (0,0.5) $) {$\textsc{Chn}$};
%\node at ($ (and1) - (0,0.7) $) {$\textsc{And}$};

\end{tikzpicture} 
\caption{Fault-tolerant 1-bit adder.}\label{fig:add} 
\end{figure}


==> tikz_darts.tex <==


\pgfdeclareimage[width=8.5cm]{dartsnode}{DARTS_ASIC_node}

\begin{figure*}[ht]
\centering
\begin{tikzpicture}[>=latex,semithick,scale=1.31,transform shape]

\tikzstyle{arrow}=[draw, -latex]

% darts node
\node at (0,0) (darts) {\pgfuseimage{dartsnode}};

% boundary
\draw [rounded corners,color=blue,dashed] 
  ($ (darts.south west) + (0.7,0.1) $) rectangle ($ (darts.north east) + (-1.45,0.1) $);

% in/output
\node at ($ (darts.south west) + (0.7,0.1) + (-0.5,5.6) $) {\tiny \textsc{Reset}};
\node at ($ (darts.south west) + (0.7,0.1) + (-0.5,5.4) $) {\tiny \textsc{Set}}; 
\node at ($ (darts.south west) + (0.7,0.1) + (-0.7,4.95) $) {\tiny \textsc{InClk[1..4]}};
\node at ($  (darts.north east) + (-1.45,0.1) + (0.6,-4.83) $) {\tiny \textsc{OutClk}};

\end{tikzpicture} 
\caption{Node of the fault-tolerant DARTS oscillator.}\label{fig:darts} 
\end{figure*}


==> tikz_exec.tex <==
\definecolor{darkgreen}{rgb}{0,0.8,0}

\begin{figure}[ht]
\centering
\begin{tikzpicture}[>=latex,semithick,scale=1.0,transform shape]

\tikzstyle{arrow}=[draw, -latex]

% axes
\draw[->,line width=0.5pt] (0,2) -- ++(7.5,0);
\draw[->,line width=0.5pt] (0,1) -- ++(7.5,0);
\draw[->,line width=0.5pt] (0,0) -- ++(7.5,0);

\node at ($ (-0.35,0.4)+(0,2) $) {\small \textsc{En}};

\node at ($ (-0.35,0.5)+(0,1) $) {\small \textsc{Chn}};
\node at ($ (-0.35,0.15)+(0,1) $) {\small \textsc{in}};

\node at (-0.35,0.5) {\small \textsc{Chn}};
\node at (-0.35,0.15) {\small \textsc{out}};

% times
\draw[-,line width=0.5pt,dotted] (0.1,0) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.1,0)+2*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.1,0)+3*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.1,0)+4*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.1,0)+5*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.1,0)+6*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.1,0)+7*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.1,0)+8*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.1,0)+9*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.1,0)+10*(0.7,0) $) -- ++(0,2.8);

\node at ($ (0.1,0)+ 2*(0.7,0)-(0,0.2) $) {0};
\node at ($ (0.1,0)+ 3*(0.7,0)-(0,0.2) $) {1};
\node at ($ (0.1,0)+ 4*(0.7,0)-(0,0.2) $) {2};
\node at ($ (0.1,0)+ 5*(0.7,0)-(0,0.2) $) {3};
\node at ($ (0.1,0)+ 6*(0.7,0)-(0,0.2) $) {4};
\node at ($ (0.1,0)+ 7*(0.7,0)-(0,0.2) $) {5};
\node at ($ (0.1,0)+ 8*(0.7,0)-(0,0.2) $) {6};
\node at ($ (0.1,0)+ 9*(0.7,0)-(0,0.2) $) {7};
\node at ($ (0.1,0)+10*(0.7,0)-(0,0.2) $) {8};


% en signal
\draw[-,line width=1pt] ($ (0.1,2.1) + (0,0) $) --
   ++(1.4,0) -- ++(0,0.5) -- ++(5.6,0);

% signal chn in
\draw[-,line width=1pt] ($ (0.1,1.1) + (0,0) $) -- ++(1.4,0) --
   ++(0,0.5) -- ++(0.7,0) -- ++(0,-0.5) -- ++(0.7,0);
\draw[-,line width=1pt] ($ (1.5,1.1) + 2*(0.7,0) $) --
   ++(0,0.5) -- ++(0.7,0) -- ++(0,-0.5) -- ++(0.7,0);
\draw[-,line width=1pt,red] ($ (1.5,1.1) + 4*(0.7,0) $) --
   ++(0,0.5) -- ++(0.7,0);
\draw[-,line width=1pt] ($ (1.5,1.1) + 5*(0.7,0) + (0,0.5)$) --
   ++(0,-0.5) -- ++(0.1,0) --
   ++(0,0.5) -- ++(0.1,0) --
   ++(0,-0.5) -- ++(0.2,0) --
   ++(0,0.5) -- ++(0.1,0) --
   ++(0,-0.5) -- ++(0.2,0);
\draw[-,line width=1pt] ($ (1.5,1.1) + 6*(0.7,0) $) --
   ++(0,0.5) -- ++(0.1,0) --
   ++(0,-0.5) -- ++(0.1,0) --
   ++(0,0.5) -- ++(0.2,0) --
   ++(0,-0.5) -- ++(0.1,0) --
   ++(0,0.5) -- ++(0.2,0);
\draw[-,line width=1pt] ($ (1.5,1.1) + 7*(0.7,0) + (0,0.5)$) --
   ++(0,-0.5) -- ++(0.1,0) --
   ++(0,0.5) -- ++(0.1,0) --
   ++(0,-0.5) -- ++(0.2,0) --
   ++(0,0.5) -- ++(0.1,0) --
   ++(0,-0.5) -- ++(0.2,0);

% signal chan out
\draw[-,line width=1pt] ($ (0.1,0.1) + (0,0) $) -- ++(2.1,0) --
   ++(0,0.5) -- ++(0.7,0) -- ++(0,-0.5) -- ++(0.7,0);
\draw[-,line width=1pt] ($ (1.5,0.1) + 3*(0.7,0) $) --
   ++(0,0.5) -- ++(0.7,0) -- ++(0,-0.5) -- ++(0.7,0);
\draw[-,line width=1pt,red] ($ (1.5,0.1) + 5*(0.7,0) $) --
   ++(0,0.5) -- ++(0.1,0) --
   ++(0,-0.5) -- ++(0.1,0) --
   ++(0,0.5) -- ++(0.2,0) --
   ++(0,-0.5) -- ++(0.1,0) --
   ++(0,0.5) -- ++(0.2,0);
\draw[-,line width=1pt] ($ (1.5,0.1) + 6*(0.7,0) + (0,0.5)$) --
   ++(0,-0.5) -- ++(0.1,0) --
   ++(0,0.5) -- ++(0.1,0) --
   ++(0,-0.5) -- ++(0.2,0) --
   ++(0,0.5) -- ++(0.1,0) --
   ++(0,-0.5) -- ++(0.2,0);
\draw[-,line width=1pt] ($ (1.5,0.1) + 7*(0.7,0) $) --
   ++(0,0.5) -- ++(0.1,0) --
   ++(0,-0.5) -- ++(0.1,0) --
   ++(0,0.5) -- ++(0.2,0) --
   ++(0,-0.5) -- ++(0.1,0) --
   ++(0,0.5) -- ++(0.2,0);

\draw[->,shorten >=2pt, shorten <=2pt] ($ (0.1,1.0) + 2*(0.7,0) $) --
   ($ (0.1,0.1) + 3*(0.7,0) $) node[pos=0.35,below] {$d$};


\end{tikzpicture} 
\caption{Execution of oscillator module with transient channel fault
(signal mismatch marked red).}
\label{fig:exec} 
\end{figure}


==> tikz_exec_mem.tex <==
\definecolor{darkgreen}{rgb}{0,0.8,0}


\newcommand{\T}{1.05}
\newcommand{\de}{0.7}

\begin{figure}[ht]
\centering
\begin{tikzpicture}[>=latex,semithick,scale=1.0,transform shape]

\tikzstyle{arrow}=[draw, -latex]

% axes
\draw[->,line width=0.5pt] (0,2) -- ++(7.5,0);
\draw[->,line width=0.5pt] (0,1) -- ++(7.5,0);
\draw[->,line width=0.5pt] (0,0) -- ++(7.5,0);

\node at ($ (-0.35,0.5)+(0,2) $) {\small \textsc{Chn}};
\node at ($ (-0.35,0.15)+(0,2) $) {\small \textsc{in}};

\node at ($ (-0.35,0.5)+(0,1) $) {\small \textsc{Chn}};
\node at ($ (-0.35,0.15)+(0,1) $) {\small \textsc{out}};

\node at ($ (-0.35,0.5)+(0,0) $) {\small \textsc{Mem}};
\node at ($ (-0.35,0.15)+(0,0) $) {\small \textsc{in}};

% times
\draw[-,line width=0.5pt,dotted] (0.2,0) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.2,0)+1*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.2,0)+2*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.2,0)+3*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.2,0)+4*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.2,0)+5*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.2,0)+6*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.2,0)+7*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.2,0)+8*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.2,0)+9*(0.7,0) $) -- ++(0,2.8);
\draw[-,line width=0.5pt,dotted] ($ (0.2,0)+10*(0.7,0) $) -- ++(0,2.8);

\node at ($ (0.2,0)+ 0*(0.7,0)-(0,0.2) $) {0};
\node at ($ (0.2,0)+ 1*(0.7,0)-(0,0.2) $) {1};
\node at ($ (0.2,0)+ 2*(0.7,0)-(0,0.2) $) {2};
\node at ($ (0.2,0)+ 3*(0.7,0)-(0,0.2) $) {3};
\node at ($ (0.2,0)+ 4*(0.7,0)-(0,0.2) $) {4};
\node at ($ (0.2,0)+ 5*(0.7,0)-(0,0.2) $) {5};
\node at ($ (0.2,0)+ 6*(0.7,0)-(0,0.2) $) {6};
\node at ($ (0.2,0)+ 7*(0.7,0)-(0,0.2) $) {7};
\node at ($ (0.2,0)+ 8*(0.7,0)-(0,0.2) $) {8};
\node at ($ (0.2,0)+ 9*(0.7,0)-(0,0.2) $) {9};
\node at ($ (0.2,0)+10*(0.7,0)-(0,0.2) $) {10};

\newcommand{\newPer}[1]{
% signal chn in
\draw[-,line width=1pt]
   ($ #1 + (0,2.1) + (0,0) $) 
   -- ++(0,0.5) -- ++(\T,0)
   -- ++(0,-0.5) -- ++(\de,0);
% chn out
\draw[-,line width=1pt]
   ($ #1 + (0,1.1) + (0,0.5) $) 
   -- ++(0,-0.5) -- ++(\de,0)
   -- ++(0,0.5) -- ++(\T,0);
% mem in
\draw[-,line width=1pt]
   ($ #1 + (0,0.1) + (0,0) $) 
   -- ++(0,0.5) -- ++(\de,0)
   -- ++(0,-0.5) -- ++(\T,0);
}

% before period:
% signal chn in
\draw[-,line width=1pt]
   ($ (0,2.1) $) -- ++(0.2,0);
% chn out
\draw[-,line width=1pt]
   ($ (0,1.1) + (0,0.5) $) -- ++(0.2,0);
% mem in
\draw[-,line width=1pt]
   ($ (0,0.1) $) -- ++(0.2,0);

% period
\newPer{(0.2,0)}
\newPer{(1.95,0)}

% fault:
% signal chn in
\draw[-,line width=1.5pt,color=white] % some hack to remove old line
   ($ (1.95,0) + (0,2.1) + (\T,0) $) -- ++(\de,0);
\draw[-,line width=1pt,color=red]
   ($ (1.95,0) + (0,2.1) + (\T,0) $) -- ++(\de,0);
% chn out
\draw[-,line width=1pt,color=red]
   ($ (1.95,0) + (0,1.1) + (0,0.5) + (\T,0) + (\de,0) $) -- ++(0.25,0)
   -- ++(0,-0.5) -- ++(0.1,0)
   -- ++(0,0.5) -- ++(0.1,0)
   -- ++(0,-0.5) -- ++(0.1,0)
   -- ++(0,0.5) -- ++(0.15,0)
   -- ++(0,-0.5);
% mem in
\draw[-,line width=1pt]
   ($ (1.95,0) + (0,0.1) + (0,0) + (\T,0) + (\de,0) $) -- ++(0.25,0)
   -- ++(0,0.5) -- ++(0.1,0)
   -- ++(0,-0.5) -- ++(0.1,0)
   -- ++(0,0.5) -- ++(0.1,0)
   -- ++(0,-0.5) -- ++(0.15,0)
   -- ++(0,0.5);

% after the fault:
% signal chn in
\draw[-,line width=1pt]
   ($ (1.95,0) + (0,2.1) + (\T,0) + (\de,0)$) -- ++(0.25,0);

% shifted period starts
% signal chn in
\draw[-,line width=1pt]
   ($ (1.95,0) + (0,2.1) + (\T,0) + (\de,0) + (0.25,0) $) 
   -- ++(0,0.5) -- ++(\T,0)
   -- ++(0,-0.5) -- ++(\de,0);
% chn out
\draw[-,line width=1pt]
   ($  (1.95,0) + (0,1.1) + (\T,0) + 2*(\de,0) $) 
   -- ++(0.25,0)
   -- ++(0,0.5) -- ++(\T,0);
% mem in
\draw[-,line width=1pt]
   ($  (1.95,0) + (0,0.1) + (\T,0) + 2*(\de,0) + (0,0.5) $) 
   -- ++(0.25,0)
   -- ++(0,-0.5) -- ++(\T,0);

% normal period
\newPer{(1.95,0) + 2*(\T,0) + 2*(\de,0) + (0.25,0)}

\draw[->,shorten >=2pt, shorten <=2pt] ($ (0.2,2.0) $) --
   ($ (0.2,1.1) + (\de,0) $) node[pos=0.35,below] {$d$};

\draw [decorate,decoration={brace,amplitude=3pt},xshift=0,yshift=0]
($  (0.2,2.1) + (0,0.6) $) -- ($  (0.2,2.1) + (0,0.6) + (\T,0) $)
node[black,midway,yshift=0.27cm,xshift=0.03cm] {\footnotesize $T$};

\draw [decorate,decoration={brace,amplitude=3pt},xshift=0,yshift=0]
($  (0.2,2.1) + (0,0.6) + (\T,0) $) -- ++(\de,0)
node[black,midway,yshift=0.27cm,xshift=0.03cm] {\footnotesize $d$};

\end{tikzpicture} 
\caption{Execution part of self-stabilizing oscillator module
  with transient channel fault (incorrect propagation in red).}
\label{fig:exec_mem} 
\end{figure}


==> tikz_osc.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[>=latex,semithick,scale=1.0,transform shape]

\tikzstyle{arrow}=[draw, -latex]

% boundary
\draw [rounded corners,color=blue,dashed] (1,-0.1) rectangle (5.8,1.9);

% submodules
\node[thick,rectangle,draw=black,minimum width=1cm,minimum height=0.5cm, rounded corners] at (2.2,1) (del1) {$d$};
\node[not gate US, draw] at (3.5,1) (inv1) {};
\node[and gate US, draw, scale=1.4,transform shape] at ($ (inv1)+(1.3,0.2) $) (and1) {};

% output
\node at ($ (and1)+(1.5,0) $) (o) {$\Ysig$};

\draw[->] (del1.east) -- (inv1.input);
\draw[->] (inv1.output) -- (inv1.output -| and1.input 1);
\draw[->] (and1.output) -- (o);

% input
\node at ($ (and1.input 1) + (-4,0.1) $) (i) {$\En$};
\draw[->] (i) -- ++(4,0);


% port names


%\node at ($ (3,1) - (0,0.3) $) {$x$};
\fill[black] ($ (and1.output) + (0.3,0) $) circle (2pt);
\draw[->] ($ (and1.output) + (0.3,0) $) -- ++(0,-1.0) -- ++(-4.4,0) |- (del1.west);

% submodule names

\node at ($ (inv1) - (-0.1,0.5) $) {$\textsc{Inv}$};
\node at ($ (del1) - (0,0.5) $) {$\textsc{Chn}$};
\node at ($ (and1) - (0,0.7) $) {$\textsc{And}$};

\end{tikzpicture} 
\caption{Compound oscillator module.}\label{fig:osc} 
\end{figure}


==> tikz_osc_gen.tex <==
\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}

\begin{figure}[b]
\centering
\begin{tikzpicture}[>=latex,semithick,scale=1.0,transform shape]

\tikzstyle{arrow}=[draw, -latex]

% promoter
\draw[->,line width=2pt] (0,0) -- ++(0,0.5) -- ++(0.7,0);
\draw[draw=none,fill=blue!80,line width=1pt] (0.8,0) rectangle (1.2,0.2); 

% gene
\draw[draw=none,fill=blue!30,line width=1pt] (1.8,0) rectangle ($ (2.2,0.3) + (1.5,0) $); 

% base line
\draw[line width=1pt] (-0.2,0) -- (3.9,0);

% flow control
\draw[->,>=|,shorten >=2pt,shorten <=2pt,line width=1pt,middlearrow={latex}] (2.8,0.3) -- ++(0,0.5) -- ++(-1.8,0)
                                                   -- ++(0,-0.6);

\node[xshift=-0.5cm] at (1,-0.23) {\small promoter};
\node at (2.8,-0.2) {\small lacI};



\end{tikzpicture} 
\caption{Negative feedback loop of a genetic oscillator presented by Stricker et al.\ \protect\cite{SCBMTH08}.}
\label{fig:osc_gen} 
\end{figure}


==> tikz_osc_mem.tex <==
\begin{figure}[b]
\centering
\begin{tikzpicture}[>=latex,semithick,scale=1.0,transform shape]

\tikzstyle{arrow}=[draw, -latex]

% boundary
\draw [rounded corners,color=blue,dashed] (0.9,-0.2) rectangle (5.8,1.6);

% submodules
\node[thick,rectangle,draw=black,minimum width=1cm,minimum height=0.5cm, rounded corners] at (2.2,1) (del1) {$d$};
\node[not gate US, draw] at (3.5,1) (inv1) {};
\node[thick, rectangle,draw=black,minimum width=0.8cm,minimum height=0.8cm] at ($ (inv1)+(1.3,0) $) (mem) {};
\node at ($ (mem.center)+(0.15,-0.15) $) {\VarClock}; %{\showclock{0}{45}}; 

% output
\node at ($ (mem)+(1.5,0) $) (o) {$\Ysig$};

\draw[->] (del1.east) -- (inv1.input);
\draw[->] (inv1.output) -- (mem.west);
\draw[->] (mem.east) -- (o);

%\node at ($ (3,1) - (0,0.3) $) {$x$};
\fill[black] ($ (mem.east) + (0.3,0) $) circle (2pt);
\draw[->] ($ (mem.east) + (0.3,0) $) -- ++(0,-1.0) -- ++(-4.4,0) |- (del1.west);

% submodule names

\node at ($ (inv1) - (-0.1,0.5) $) {$\textsc{Inv}$};
\node at ($ (del1) - (0,0.5) $) {$\textsc{Chn}$};
\node at ($ (mem) - (0,0.7) $) {$\textsc{Mem}$};
\node at ($ (mem) - (0.7,-0.27) $) {\small \sc X};

\end{tikzpicture} 
\caption{Self-stabilizing oscillator module.}\label{fig:osc_mem} 
\end{figure}

